Transient Concepts in Streaming Graphs

Concept Drift (CD) occurs when a change in a hidden context can induce changes in a target concept. CD is a natural phenomenon in non-stationary settings such as data streams. Understanding, detection, and adaptation to CD in streaming data is (i) vital for effective and efficient analytics as reliable output depends on adaptation to fresh input, (ii) challenging as it requires efficient operations as well as effective performance evaluations, and (iii) impactful as it applies to a variety of use cases and is a crucial initial step for data management systems. Current works are mostly focused on passive CD detection as part of supervised adaptation, on independently generated data instances or graph snapshots, on target concepts as a function of data labels, on static data management, and on specific temporal order of data record. These methods do not always work. We revisit CD for the streaming graphs setting and introduce two first-of-its-kind frameworks SGDD and SGDP for streaming graph CD detection and prediction. Both frameworks discern the change of generative source. SGDD detects the CDs due to the changes of generative parameters with significant delays such that it is difficult to evaluate the performance, while SGDP predicts these CDs between 7374 to 0.19 milliseconds ahead of their occurrence, without accessing the payloads of data records.

==> tikz-activecd.tex <==
%%% styles for Figure %%%
\tikzset{arrow/.style = {thick,black,->,>=stealth,}}
\tikzset{arrow2/.style = {thick,dotted,->,>=stealth,}}
\tikzset{nearnodes/.style={node distance=0.5cm}}
\tikzset{farnodes/.style={node distance=2.2cm}}
\tikzset{model1/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=green!10,}}
\tikzset{model2/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=yellow!25,}}
\tikzset{model4/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=blue!25,}}
\tikzset{model3/.style = {}}
\begin{figure}[!ht] 
\centering \resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}

%%% nodes %%%
\node[nearnodes] (wm) [model1] {\textbf{Window\\ Management} };

\node[farnodes] (dminput) [model3, left =of wm] {};

\node[farnodes] (eds) [model2, right =of wm] {\textbf{Drift Evaluation}};

\node[nearnodes] (cdc) [model2, above =of eds] {\textbf{Drift Criteria}};

\node[farnodes] (ddoutput) [model3, right =of eds] {};

\node[farnodes] (um) [model4, below =of eds] {\textbf{Model Upgrade} };

\node[farnodes] (daoutput) [model3, right =of um] {};

%%%% RECTANGLES %%%
\node[draw, teal, thick, inner xsep=1em, inner ysep=1em, fit= (wm) ] (box) {};
\node[fill=white] at (box.north) {Data Management};

\node[draw, orange!60, thick, inner xsep=1em, inner ysep=1em, fit=(cdc) (eds)] (box2) {};
\node[fill=white] at (box2.north) {Drift Detection};

\node[draw, blue!60, thick, inner xsep=1em, inner ysep=1em, fit=(um)] (box3) {};
\node[fill=white] at (box3.south) {Drift Adaptation};

%%%% ARROWS %%%
\draw [arrow] (cdc.south) -- (eds.north);
\draw [arrow2] (wm.east) -- (cdc.west) node[midway,below]{Samples};
\draw [arrow] (eds.south) -- (um.north) node[midway,right]{Trigger};
\draw [arrow] (eds.east) -- (ddoutput.west) node[midway,above]{ Drift + Descriptions};
\draw [arrow2] (dminput.east) -- (wm.west) node[midway,above]{Stream};
\draw [arrow2] (um.east) -- (daoutput.west) node[midway,above]{Output};
\draw [arrow] (um.west) -- (box.south east);
\end{tikzpicture}}
\caption{Active concept drift management.} \label{fig:active}
\end{figure}

==> tikz-cdproject.tex <==
\begin{figure}[!ht]\centering

\subfigure[BG snapshot. Young butterflies (solid lines) are connected through j-vertices.]{\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[thick,
  every node/.style={draw,circle},
  bnode/.style={fill=blue},
  ynode/.style={fill=yellow},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm}]
\begin{scope}[xshift=0.9cm,start chain=going right,node distance=10mm]% j-vertices
    \node[on chain] (f0) [label=below: $j_{0}$] {};
    \node[bnode,on chain] (f1) [label=below: $j_1$] {};
    \node[bnode,on chain] (f2)[label=above: $j_2$] {};
    \node[bnode,on chain] (f3) [label=above: $j_3$] {};
\end{scope}
\begin{scope}[xshift=5.5cm,start chain=going right,node distance=10mm]% j-vertices
    \node[bnode,on chain] (f4) [label=below: $j_4$] {};
    \node[bnode,on chain] (f5) [label=below: $j_5$] {};
    \node[bnode,on chain] (f6) [label=right: $j_6$] {};
     \node[bnode,on chain] (f7) [label=above: $j_7$] {};
      \node[bnode,on chain] (f8) [label=below: $j_8$] {};
      \node[bnode,on chain] (f9) [label=below: $j_9$] {};
      
\end{scope}

\begin{scope}[xshift=1.2cm,yshift=10mm,start chain=going right,node distance=5mm]% i-vertices
    \node[ynode,on chain] (s2) [label=above: $i_2$] {};
    \node[ynode,on chain] (s3) [label=above: $i_3$] {};
    \node[ynode,on chain] (s4) [label=above: $i_4$] {};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-10mm,start chain=going right,node distance=5mm]% i-vertices
    \node[ynode,on chain] (s5) [label=below: $i_5$] {};
    \node[ynode,on chain] (s6) [label=below: $i_6$] {};
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=10mm,start chain=going right,node distance=5mm]% i-vertices
    \node[ynode,on chain] (s7) [label=above: $i_7$] {};
    \node[ynode,on chain] (s8) [label=above: $i_8$] {};
\end{scope}
\begin{scope}[xshift=8
cm,yshift=10mm,start chain=going right,node distance=5mm]% i-vertices   
    \node[ynode,on chain] (s9) [label=above: $i_9$] {};
    \node[ynode,on chain] (s10) [label=above: $i_{10}$] {};
\end{scope}
\begin{scope}[xshift=8.5cm,yshift=-10mm,start chain=going right,node distance=5mm]% i-vertices
    \node[ynode,on chain] (s11) [label=below: $i_{11}$] {};
    \node[ynode,on chain] (s12) [label=below: $i_{12}$] {};    
\end{scope}
\begin{scope}[xshift=11.5cm,yshift=10mm,start chain=going right,node distance=5mm]% i-vertices
    \node[ynode,on chain] (s13) [label=above: $i_{13}$] {};
    \node[ynode,on chain] (s14) [label=above: $i_{14}$] {};
\end{scope}

\draw[dotted] (f7) -- (s13);
\draw[dotted] (f3) -- (s7);
\draw[dotted] (f0) -- (s2);
\draw[dotted]  (f0) -- (s3);

\draw  (f1) -- (s2);
\draw  (f2) -- (s2);
\draw  (f1) -- (s3);
\draw  (f2) -- (s3);
\draw  (f1) -- (s4);
\draw  (f2) -- (s4);
\draw  (f2) -- (s5);
\draw  (f3) -- (s5);
\draw  (f2) -- (s6);
\draw  (f3) -- (s6);

%b5
\draw  (f4) -- (s7);
\draw  (f5) -- (s8);
\draw  (f4) -- (s8);
\draw  (f5) -- (s7);
%b6
\draw  (f5) -- (s9);
\draw  (f5) -- (s10);
\draw  (f6) -- (s10);
\draw  (f6) -- (s9);
%b7
\draw  (f6) -- (s11);
\draw  (f7) -- (s11);
\draw  (f6) -- (s12);
\draw  (f7) -- (s12);
%b8
\draw  (f8) -- (s13);
\draw  (f9) -- (s14);
\draw  (f9) -- (s13);
\draw  (f8) -- (s14);

\end{tikzpicture}}}

\subfigure[Structure of UWGO]{\resizebox{0.4\linewidth}{!}{
   \centering \begin{tikzpicture}[thick,
  %every node/.style=},
  bnode/.style={draw,rectangle},
  every fit/.style={ellipse,draw,inner sep=2pt,text width=1cm}]

\begin{scope}[xshift=-2cm, start chain=going right,node distance=1.5cm]% j-vertices
    \node[bnode,on chain] (s1) [] {$v_2$};
    \node[bnode,on chain] (s2)[] {$v_3$};
      
\end{scope}
\node[bnode,xshift=1.2cm] (s5)[] {$v_5$}; 
\node[bnode,xshift=2.5cm] (s7)[] {$v_7$};
\begin{scope}[xshift=-2cm,yshift=-20mm,start chain=going right,node distance=1.5cm]% i-vertices
    \node[bnode,on chain] (s3) [label=above:] {$v_4$};
    \node[bnode,on chain] (s4) [label=above:] {$v_1$};
\end{scope}
\node[bnode,xshift=1.2cm,yshift=-20mm] (s6) [label=above:] {$v_6$};
\node[bnode,xshift=2.3cm,yshift=-20mm,node distance=7mm] (s8) [label=above:] {$v_8$};
\draw (s1) -- (s2) node[midway,above]{$3$};%v2-v3
\draw (s1) -- (s3) node[midway,right]{$4$};%v2-v4
\draw (s1) -- (s4) node[midway,above]{$2$}; %v2-v1
\draw (s2) -- (s4) node[midway,right]{$3$};%v3-v1
\draw (s2) -- (s3) node[midway,below]{$4$};%v3-v4
\draw (s3) -- (s4) node[midway,above]{$4$};%v4-v1
\draw (s5) -- (s6) node[midway,right]{$2$};%v5-v6
\draw (s7) -- (s6) node[midway,right]{$2$};%v7-v6
\end{tikzpicture}}}
\subfigure[Phases of UWGO vertices]{\resizebox{0.4\linewidth}{!}{
\begin{tikzpicture}
\tkzDefPoints{0/0/P,  2/0/A,  1.5/1.3/B, -0.5/1.93/C, -1.6/-1.2/D, -1.3/-1.5/E, -1/-1.73/F, -.7/-1.87/G}
\tkzDrawCircle(P,A)

\tkzDrawSegment(P,A)
\tkzDrawPoints(P,A)
\tkzLabelPoint[right](A){$\theta_8=0$}

\tkzDrawSegment(P,B)
\tkzDrawPoints(B)
\tkzLabelPoint[right](B){$\theta_5$,$\theta_7=0.23\pi$}%41^\circ

\tkzDrawSegment(P,C)
\tkzDrawPoints(C)
\tkzLabelPoint[above](C){$\theta_6=0.58\pi$}%104.5^\circ

\tkzDrawSegment(P,D)
\tkzDrawPoints(D)
\tkzLabelPoint[left](D){$\theta_1=1.2\pi$}%216.87

\tkzDrawSegment(P,E)
\tkzDrawPoints(E)
\tkzLabelPoint[left](E){$\theta_2=1.27\pi$}%228.99

\tkzDrawSegment(P,F)
\tkzDrawPoints(F)
\tkzLabelPoint[left](F){$\theta_3=1.33\pi$}%240^\circ

\tkzDrawSegment(P,G)
\tkzDrawPoints(G)
\tkzLabelPoint[below](G){$\theta_4=1.38\pi$}%249.46

\end{tikzpicture}}
}

\caption{Projecting $BG$ to $UWGO$.}\label{fig:projectBGtoUWGO}
\end{figure}

==> tikz-passivecd.tex <==
%%% styles for Figure %%%
\tikzset{arrow/.style = {thick,black,->,>=stealth,}}
\tikzset{arrow2/.style = {thick,dotted,->,>=stealth,}}
\tikzset{nearnodes/.style={node distance=0.7cm}}
\tikzset{farnodes/.style={node distance=2.2cm}}
\tikzset{model1/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=green!10,}}
\tikzset{model2/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=yellow!25,}}
\tikzset{model4/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=blue!25,}}
\tikzset{model3/.style = {}}
\begin{figure} [!ht]
\centering
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}

%%% nodes %%%
\node[nearnodes] (wm) [model1] {\textbf{Window\\ Management} };
\node[farnodes] (dminput) [model3, left =of wm] {};

\node[nearnodes] (dm) [model1, below =of wm] {\textbf{Data Model} };
\node[farnodes] (feedback) [model3, left =of dm] {};
\node[farnodes] (dmoutput) [model3, below =of dm] {};

\node[farnodes] (ep) [model2, right =of wm] {\textbf{Performance Evaluation}};

\node[farnodes] (ddoutput) [model3, right =of ep] {};

\node[farnodes] (um) [model4, below =of ep] {\textbf{Model Upgrade} };



%%%% RECTANGLES %%%
\node[draw, teal, thick, inner xsep=1em, inner ysep=1em, fit= (wm)(dm) ] (box) {};
\node[fill=white] at (box.north) {Data Management};

\node[draw, orange!60, thick, inner xsep=1em, inner ysep=1em, fit=(ep)] (box2) {};
\node[fill=white] at (box2.north) {Drift Detection};

\node[draw, blue!60, thick, inner xsep=1em, inner ysep=1em, fit=(um)] (box3) {};
\node[fill=white] at (box3.south) {Drift Adaptation};

%%%% ARROWS %%%
\draw [arrow2] (wm.south) -- (dm.north) node[midway,right]{Samples};
\draw [arrow] (dm.east) -- (ep.west) ;
\draw [arrow] (ep.south) -- (um.north) node[midway,right]{Trigger};
\draw [arrow] (ep.east) -- (ddoutput.west) node[midway,above]{Drift Alert};
\draw [arrow] (feedback.east) -- (dm.west) node[midway,above]{Feedback};
\draw [arrow2] (dminput.east) -- (wm.west) node[midway,above]{Stream};
\draw [arrow2] (dm.south) -- (dmoutput.north) node[midway,right]{Output};
\draw [arrow] (um.west) -- (box.south east) ;
\end{tikzpicture}}
\caption{Passive concept drift management.} \label{fig:passive}
\end{figure}

==> tikz-sgradd.tex <==
%%% styles for Figure %%%
\tikzset{arrow/.style = {thick,black,->,>=stealth}}
\tikzset{arrow2/.style = {thick,dotted,->,>=stealth}}
\tikzset{nearnodes/.style={node distance=1.5cm}}
\tikzset{farnodes/.style={node distance=2.4cm}}
\tikzset{invisiblenodes/.style={node distance=1.5cm}}
\tikzset{model1/.style = {rectangle, text width=5cm, minimum height=1cm,text centered, draw=black, fill=green!10}}
\tikzset{model2/.style = {rectangle, text width=5cm, minimum height=1cm,text centered, draw=black, fill=yellow!25}}
%\tikzset{model4/.style = {rectangle, text width=3cm, minimum height=1cm,text centered, draw=black, fill=blue!25,}}
\tikzset{model3/.style = {}}
\begin{figure}[!ht]
\centering
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}

%%% nodes %%%
\node[nearnodes] (wm) [model1] {\textbf{Update $W_{BG}$ and burstiness profile} };
\node[nearnodes] (wm2) [model1, right =of wm] {\textbf{Update $W_{UWGO}$} };

\node[nearnodes] (dm) [model1, below =of wm] {\textbf{Update UWGO's structure} };
\node[nearnodes] (dm2) [model1, right =of dm] {\textbf{Update UWGO's properties} };

\node[invisiblenodes] (dminput) [model3, above =of wm] {};



\node[farnodes] (cdc) [model2, below =of dm] {\textbf{Compute $O[t]$}};
\node[nearnodes] (cdc2) [model2, right =of cdc] {\textbf{Compute $\Theta^\prime$}};

\node[nearnodes] (eds) [model2, below =of cdc] {\textbf{Drift Evaluation}};

\node[invisiblenodes] (ddoutput) [model3, right =of eds] {};

\node[invisiblenodes] (trigger) [model3, below =of eds] {};

\node[invisiblenodes] (daoutput) [model3, right =of um] {};

%%%% RECTANGLES %%%
\node[draw, teal, thick, inner xsep=2em, inner ysep=2.5em, fit= (wm)(wm2)(dm)(dm2) ] (box) {};
\node[fill=white] at (box.north) {Data Management};

\node[draw, teal, thick, inner xsep=1em, inner ysep=1em, fit= (wm)(wm2) ] (box11) {};
\node[fill=white] at (box11.north) {Window Management};

\node[draw, teal, thick, inner xsep=1em, inner ysep=1em, fit= (dm)(dm2) ] (box12) {};
\node[fill=white] at (box12.south) {System State Management};

\node[draw, orange!60, thick, inner xsep=2em, inner ysep=1.5em, fit=(cdc)(cdc2) (eds)] (box2) {};
\node[fill=white] at (box2.south) {Drift Detection};

\node[draw, orange!60, thick, inner xsep=1em, inner ysep=1em, fit=(cdc)(cdc2)] (box21) {};
\node[fill=white] at (box21.south) {Drift Criteria};
%\node[draw, blue!60, thick, inner xsep=1em, inner ysep=1em, fit=(um)] (box3) {};
%\node[fill=white] at (box3.south) {Drift Adaptation};

%%%% ARROWS %%%
\draw [arrow] (dminput.south) -- (wm.north) node[midway,right]{1};
\draw [arrow] (wm.south) -- (dm.north) node[midway,right]{2.a,b};
\draw [arrow] (dm.east) -- (dm2.west) node[midway,above]{2.c};
\draw [arrow] (dm.north) -- (wm.south) node[midway,right]{};
\draw [arrow] (wm2.south) to++(0,-1.1)-| (dm.north) node[right=7,above]{};
%\draw [arrow] (dm2.north) -- (wm2.south) node[midway,right]{2.d};
\draw [arrow] (dm2.south) -- (cdc2.north) node[midway,right]{4};
\draw [arrow] (dm2.south) to++(0,-1.3)-| (cdc.north) node[midway,left]{3};
\draw [arrow] (cdc2.west) -- (cdc.east) node[midway,above]{5};
\draw [arrow] (cdc.south) -- (eds.north) node[midway,right]{6};
\draw [arrow] (eds.south) -- (trigger.north) node[right]{6.Drift+Descriptions, Trigger};
%\draw [arrow] (eds.east) to++(8cm,0)|- (wm2.east) node[midway,right]{7};

\end{tikzpicture}}
\caption{\emph{SGDD}'s architecture.} \label{fig:proposed}
\end{figure}

==> tikz-sgrowdrift.tex <==
\begin{figure}[!h]
    \centering
\subfigure[Three changes for gradual CD]{\resizebox{4cm}{!}{
\begin{tikzpicture}[thick,bnode/.style={fill=black}]
% draw x , y lines
\draw[thick,->] (0,0) -- node[below=3ex] {} (5.5,0) ;
\draw[thick,->] (0,0) -- node[left=3em,rotate=90]  {} (0,2) ;
% draw x points
\draw (0.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {};%{$\frac{\Re}{5}$};
\draw (1.5,2pt) -- ++ (0,-4pt) node[below] {$2\Delta\Re$};
\draw (2.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {$3\Delta\Re$};
\draw (3.5,2pt) -- ++ (0,-4pt) node[below] {$4\Delta\Re$};
\draw (4.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {};%{$\Re$};;

  % draw y points 
\draw (2pt,0.5) -- ++ (-4pt,0) node[left]  {0.4,[1,4]};
\draw (2pt,1.0) -- ++ (-4pt,0) node[left]  {0.6,[3,4]};
%draw plot points
%\node[bnode,xshift=5mm, yshift=5mm] () [] {};

\node[bnode,xshift=15mm,yshift=10mm] ()[] {};

\node[bnode,xshift=25mm,yshift=5mm] () [] {};

\node[bnode,xshift=35mm,yshift=10mm] () [] {};
%\node[bnode,xshift=45mm,yshift=10mm] () [] {};

\draw[thick,-] (0.5,0.5) -- node[below=3ex] {} (1.5,0.5) ;
\draw[thick,-] (1.5,0.5) -- node[below=3ex] {} (1.5,1) ;
\draw[thick,-] (1.5,1) -- node[below=3ex] {} (2.5,1) ;
\draw[thick,-] (2.5,1) -- node[below=3ex] {} (2.5,0.5) ;
\draw[thick,-] (2.5,0.5) -- node[below=3ex] {} (3.5,0.5) ;
\draw[thick,-] (3.5,0.5) -- node[below=3ex] {} (3.5,1) ;
\draw[thick,-] (3.5,1) -- node[below=3ex] {} (4.5,1) ;

\end{tikzpicture}}}
\subfigure[Two changes for recurring CD]{\resizebox{4cm}{!}{
\begin{tikzpicture}[thick,bnode/.style={fill=black}]
% draw x , y lines
\draw[thick,->] (0,0) -- node[below=3ex] {} (5.5,0) ;
\draw[thick,->] (0,0) -- node[left=3em,rotate=90]  {} (0,2) ;
% draw x points
\draw (0.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {};%{$\frac{\Re}{5}$};
\draw (1.5,2pt) -- ++ (0,-4pt) node[below] {$2\Delta\Re$};
\draw (2.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {$3\Delta\Re$};
\draw (3.5,2pt) -- ++ (0,-4pt) node[below] {};%{$\frac{4|\Re|}{5}$};
\draw (4.5,2pt) -- ++ (0,-4pt) node[below, draw=none] {};%{$\Re$};;
  % draw y points 
\draw (2pt,0.5) -- ++ (-4pt,0) node[left]  {0.4,[1,4]};
\draw (2pt,1.0) -- ++ (-4pt,0) node[left]  {0.6,[3,4]};
%draw plot points

\draw[thick,-] (0.5,0.5) -- node[below=3ex] {} (1.5,0.5) ;
\draw[thick,-] (1.5,0.5) -- node[below=3ex] {} (1.5,1) ;
\draw[thick,-] (1.5,1) -- node[below=3ex] {} (2.5,1) ;
\draw[thick,-] (2.5,1) -- node[below=3ex] {} (2.5,0.5) ;
\draw[thick,-] (2.5,0.5) -- node[below=3ex] {} (4.5,0.5) ;

%\node[bnode,xshift=5mm, yshift=5mm] (a1) [] {};

\node[bnode,xshift=15mm, yshift=10mm] (a2) [] {};

\node[bnode,xshift=25mm, yshift=5mm] (a3) [] {};
%\node[bnode,xshift=35mm, yshift=5mm] (a4) [] {};
%\node[bnode,xshift=45mm, yshift=5mm] (a5) [] {};

\end{tikzpicture}}}
%\subfigure[Gradual]{\resizebox{2.5cm}{!}{
%\includegraphics[width=0.32\textwidth]{gradual9_burstsizes.png}}
%}
%\subfigure[Reoccurring ]{\resizebox{2.5cm}{!}{
%\includegraphics[width=0.32\textwidth]{reoccurring20_burstsizes.png}}
%}
    \caption{Evolution of \emph{sGrow}'s parameters over the timeline of SGR generation. $\Delta\Re =10^5, 2\times 10^5$ is the drift interval in terms of the number of generated SGRs.}
    \label{fig:driftPatterns}
\end{figure}
